Common Information, Noise Stability, and Their Extensions

Common information (CI) is ubiquitous in information theory and related areas such as theoretical computer science and discrete probability. However, because there are multiple notions of CI, a unified understanding of the deep interconnections between them is lacking. This monograph seeks to fill this gap by leveraging a small set of mathematical techniques that are applicable across seemingly disparate problems. In Part I, we review the operational tasks and properties associated with Wyner's and G\'acs-K\"orner-Witsenhausen's (GKW's) CI. In PartII, we discuss extensions of the former from the perspective of distributed source simulation. This includes the R\'enyi CI which forms a bridge between Wyner's CI and the exact CI. Via a surprising equivalence between the R\'enyi CI of order~$\infty$ and the exact CI, we demonstrate the existence of a joint source in which the exact CI strictly exceeds Wyner's CI. Other closely related topics discussed in Part II include the channel synthesis problem and the connection of Wyner's and exact CI to the nonnegative rank of matrices. In Part III, we examine GKW's CI with a more refined lens via the noise stability or NICD problem in which we quantify the agreement probability of extracted bits from a bivariate source. We then extend this to the $k$-user NICD and $q$-stability problems, and discuss various conjectures in information theory and discrete probability, such as the Courtade-Kumar, Li-M\'edard and Mossell-O'Donnell conjectures. Finally, we consider hypercontractivity and Brascamp-Lieb inequalities, which further generalize noise stability via replacing the Boolean functions therein by nonnnegative functions. The key ideas behind the proofs in Part III can be presented in a pedagogically coherent manner and unified via information-theoretic and Fourier-analytic methods.

==> gkw_graph.tex <==


\begin{figure}[!ht]
\centering 
% Subfigure 1

%\caption{\label{fig:GKW_graph} An example of $\pi_{XY}$ and its ergodic decomposition}
%\end{figure}
%
%
%\begin{figure}
%\centering 
% Subfigure 2
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@myrect1}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{myrect1}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@myrect2}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{myrect2}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@myrect3}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{myrect3}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.8]
%uncomment if require: \path (0,3744); %set diagram left start at 0, and has height of 3744

%Shape: Rectangle [id:dp43952982430931264] 
\draw   (785,3471.09) -- (1081,3471.09) -- (1081,3647.6) -- (785,3647.6) -- cycle ;
%Straight Lines [id:da24280937161093696] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (787.5,3501.09) -- (1079.98,3501.09) ;
%Straight Lines [id:da974932104503079] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (785.47,3618.09) -- (1081,3618.09) ;
%Straight Lines [id:da05807016368123463] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (785,3587.15) -- (1081,3587.15) ;
%Straight Lines [id:da4461162996531014] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (787.5,3557.09) -- (1079.98,3557.09) ;
%Straight Lines [id:da5059538676485085] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (787.5,3528.09) -- (1081,3528.09) ;
%Straight Lines [id:da9427173499747683] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (819.01,3472.11) -- (819.01,3647.6) ;
%Straight Lines [id:da48584222862460247] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (965.01,3473.02) -- (965.01,3646.65) ;
%Straight Lines [id:da49936505549527044] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (928.01,3473.02) -- (928.01,3646.65) ;
%Straight Lines [id:da9621145343226065] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (890.01,3472.06) -- (890.01,3645.69) ;
%Straight Lines [id:da6708966944654409] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (853.01,3470.11) -- (853.01,3646.6) ;
%Straight Lines [id:da3167555529622925] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1040.01,3471.11) -- (1040.01,3647.6) ;
%Straight Lines [id:da8666022627189456] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1002.01,3473.97) -- (1002.01,3647.6) ;
%Shape: Rectangle [id:dp6373588908920538] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.27 ]
[pattern=myrect1,pattern size=6pt,pattern thickness=0.1pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (819,3501.09) -- (928,3501.09) -- (928,3557.2) -- (819,3557.2) -- cycle ;
%Shape: Rectangle [id:dp6145803141015311] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.27 ][pattern=myrect2,pattern size=6pt,pattern thickness=0.1pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (928,3557.2) -- (1081,3557.2) -- (1081,3647.6) -- (928,3647.6) -- cycle ;
%Shape: Rectangle [id:dp06341594191241184] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.27 ][pattern=myrect3,pattern size=6pt,pattern thickness=0.1pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (785.83,3471.09) -- (819,3471.09) -- (819,3501.09) -- (785.83,3501.09) -- cycle ;

% Text Node
\draw (789.01,3476.09) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.1$};
% Text Node
\draw (899.01,3535.09) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.1$};
% Text Node
\draw (898.01,3504.09) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.1$};
% Text Node
\draw (854.01,3504.09) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.05$};
% Text Node
\draw (819.01,3533.09) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.05$};
% Text Node
\draw (973.01,3562.09) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.2$};
% Text Node
\draw (1011.01,3593.09) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.1$};
% Text Node
\draw (1011.01,3624.09) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.1$};
% Text Node
\draw (1052.01,3624.09) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.1$};
% Text Node
\draw (969.01,3592.09) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.05$};
% Text Node
\draw (930.01,3625.09) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.05$};
% Text Node
\draw (910,3652) node [anchor=north west][inner sep=0.75pt]    {$\pi _{XY}$};
% Text Node
\draw (758,3475.6) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{X}_{1}$};
% Text Node
\draw (758,3514.6) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{X}_{2}$};
% Text Node
\draw (758,3590.6) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{X}_{3}$};
% Text Node
\draw (791,3446.1) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{Y}_{1}$};
% Text Node
\draw (858,3446.1) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{Y}_{2}$};
% Text Node
\draw (987,3447.1) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{Y}_{3}$};
\end{tikzpicture}

\begin{footnotesize}
(a) An example of $\pi_{XY}$ with $r=s=3$ classes each for $\calX$ and $\calY$ 
\end{footnotesize}  
\vspace{.05in}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.8]
%uncomment if require: \path (0,3744); %set diagram left start at 0, and has height of 3744

%Shape: Ellipse [id:dp07269878618191639] 
\draw   (234.8,3518.4) .. controls (234.8,3513.58) and (238.71,3509.67) .. (243.54,3509.67) .. controls (248.36,3509.67) and (252.27,3513.58) .. (252.27,3518.4) .. controls (252.27,3523.23) and (248.36,3527.14) .. (243.54,3527.14) .. controls (238.71,3527.14) and (234.8,3523.23) .. (234.8,3518.4) -- cycle ;
%Shape: Ellipse [id:dp7989267388682895] 
\draw   (290.14,3518.4) .. controls (290.14,3513.58) and (294.05,3509.67) .. (298.88,3509.67) .. controls (303.7,3509.67) and (307.62,3513.58) .. (307.62,3518.4) .. controls (307.62,3523.23) and (303.7,3527.14) .. (298.88,3527.14) .. controls (294.05,3527.14) and (290.14,3523.23) .. (290.14,3518.4) -- cycle ;
%Shape: Ellipse [id:dp16490976478157604] 
\draw   (349.85,3518.4) .. controls (349.85,3513.58) and (353.76,3509.67) .. (358.59,3509.67) .. controls (363.42,3509.67) and (367.33,3513.58) .. (367.33,3518.4) .. controls (367.33,3523.23) and (363.42,3527.14) .. (358.59,3527.14) .. controls (353.76,3527.14) and (349.85,3523.23) .. (349.85,3518.4) -- cycle ;
%Shape: Ellipse [id:dp6260591925559742] 
\draw   (405.19,3518.4) .. controls (405.19,3513.58) and (409.11,3509.67) .. (413.93,3509.67) .. controls (418.76,3509.67) and (422.67,3513.58) .. (422.67,3518.4) .. controls (422.67,3523.23) and (418.76,3527.14) .. (413.93,3527.14) .. controls (409.11,3527.14) and (405.19,3523.23) .. (405.19,3518.4) -- cycle ;
%Shape: Ellipse [id:dp0944300894903376] 
\draw   (464.9,3518.4) .. controls (464.9,3513.58) and (468.82,3509.67) .. (473.64,3509.67) .. controls (478.47,3509.67) and (482.38,3513.58) .. (482.38,3518.4) .. controls (482.38,3523.23) and (478.47,3527.14) .. (473.64,3527.14) .. controls (468.82,3527.14) and (464.9,3523.23) .. (464.9,3518.4) -- cycle ;
%Shape: Ellipse [id:dp8743957611169504] 
\draw   (517.33,3518.4) .. controls (517.33,3513.58) and (521.25,3509.67) .. (526.07,3509.67) .. controls (530.9,3509.67) and (534.81,3513.58) .. (534.81,3518.4) .. controls (534.81,3523.23) and (530.9,3527.14) .. (526.07,3527.14) .. controls (521.25,3527.14) and (517.33,3523.23) .. (517.33,3518.4) -- cycle ;
%Shape: Ellipse [id:dp6196200177670448] 
\draw   (178,3602.86) .. controls (178,3598.04) and (181.91,3594.12) .. (186.74,3594.12) .. controls (191.56,3594.12) and (195.48,3598.04) .. (195.48,3602.86) .. controls (195.48,3607.69) and (191.56,3611.6) .. (186.74,3611.6) .. controls (181.91,3611.6) and (178,3607.69) .. (178,3602.86) -- cycle ;
%Shape: Ellipse [id:dp4837366624449242] 
\draw   (234.8,3602.86) .. controls (234.8,3598.04) and (238.71,3594.12) .. (243.54,3594.12) .. controls (248.36,3594.12) and (252.27,3598.04) .. (252.27,3602.86) .. controls (252.27,3607.69) and (248.36,3611.6) .. (243.54,3611.6) .. controls (238.71,3611.6) and (234.8,3607.69) .. (234.8,3602.86) -- cycle ;
%Shape: Ellipse [id:dp1015502199116145] 
\draw   (290.14,3602.86) .. controls (290.14,3598.04) and (294.05,3594.12) .. (298.88,3594.12) .. controls (303.7,3594.12) and (307.62,3598.04) .. (307.62,3602.86) .. controls (307.62,3607.69) and (303.7,3611.6) .. (298.88,3611.6) .. controls (294.05,3611.6) and (290.14,3607.69) .. (290.14,3602.86) -- cycle ;
%Shape: Ellipse [id:dp4087593604588058] 
\draw   (349.85,3602.86) .. controls (349.85,3598.04) and (353.76,3594.12) .. (358.59,3594.12) .. controls (363.42,3594.12) and (367.33,3598.04) .. (367.33,3602.86) .. controls (367.33,3607.69) and (363.42,3611.6) .. (358.59,3611.6) .. controls (353.76,3611.6) and (349.85,3607.69) .. (349.85,3602.86) -- cycle ;
%Shape: Ellipse [id:dp3094134621474405] 
\draw   (405.19,3602.86) .. controls (405.19,3598.04) and (409.11,3594.12) .. (413.93,3594.12) .. controls (418.76,3594.12) and (422.67,3598.04) .. (422.67,3602.86) .. controls (422.67,3607.69) and (418.76,3611.6) .. (413.93,3611.6) .. controls (409.11,3611.6) and (405.19,3607.69) .. (405.19,3602.86) -- cycle ;
%Shape: Ellipse [id:dp9600734498062597] 
\draw   (464.9,3602.86) .. controls (464.9,3598.04) and (468.82,3594.12) .. (473.64,3594.12) .. controls (478.47,3594.12) and (482.38,3598.04) .. (482.38,3602.86) .. controls (482.38,3607.69) and (478.47,3611.6) .. (473.64,3611.6) .. controls (468.82,3611.6) and (464.9,3607.69) .. (464.9,3602.86) -- cycle ;
%Shape: Ellipse [id:dp11593933746287499] 
\draw   (517.33,3602.86) .. controls (517.33,3598.04) and (521.25,3594.12) .. (526.07,3594.12) .. controls (530.9,3594.12) and (534.81,3598.04) .. (534.81,3602.86) .. controls (534.81,3607.69) and (530.9,3611.6) .. (526.07,3611.6) .. controls (521.25,3611.6) and (517.33,3607.69) .. (517.33,3602.86) -- cycle ;
%Shape: Ellipse [id:dp4231548925071835] 
\draw   (569.76,3602.86) .. controls (569.76,3598.04) and (573.67,3594.12) .. (578.5,3594.12) .. controls (583.33,3594.12) and (587.24,3598.04) .. (587.24,3602.86) .. controls (587.24,3607.69) and (583.33,3611.6) .. (578.5,3611.6) .. controls (573.67,3611.6) and (569.76,3607.69) .. (569.76,3602.86) -- cycle ;
%Straight Lines [id:da9191131906451779] 
\draw    (243.54,3527.14) -- (186.74,3594.12) ;
%Straight Lines [id:da3561005596320006] 
\draw    (473.64,3527.14) -- (526.07,3594.12) ;
%Straight Lines [id:da7621211159289925] 
\draw    (473.64,3527.14) -- (473.64,3594.12) ;
%Straight Lines [id:da11153795906740549] 
\draw    (413.93,3527.14) -- (473.64,3594.12) ;
%Straight Lines [id:da6752322690046217] 
\draw    (358.59,3527.14) -- (358.59,3594.12) ;
%Straight Lines [id:da11943705619125278] 
\draw    (358.59,3527.14) -- (243.54,3594.12) ;
%Straight Lines [id:da007740532125563027] 
\draw    (298.88,3527.14) -- (358.59,3594.12) ;
%Straight Lines [id:da11369546227072225] 
\draw    (298.88,3527.14) -- (298.88,3594.12) ;
%Straight Lines [id:da8386998428760515] 
\draw    (526.07,3527.14) -- (578.5,3594.12) ;
%Straight Lines [id:da6035091362667022] 
\draw    (526.07,3527.14) -- (526.07,3594.12) ;
%Straight Lines [id:da927885873395164] 
\draw    (526.07,3527.14) -- (413.93,3594.12) ;
%Shape: Ellipse [id:dp6640029142473278] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (218.8,3518.4) .. controls (218.8,3511.12) and (229.88,3505.21) .. (243.54,3505.21) .. controls (257.2,3505.21) and (268.27,3511.12) .. (268.27,3518.4) .. controls (268.27,3525.69) and (257.2,3531.6) .. (243.54,3531.6) .. controls (229.88,3531.6) and (218.8,3525.69) .. (218.8,3518.4) -- cycle ;
%Shape: Ellipse [id:dp22108837284592187] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (279,3518) .. controls (279,3509.44) and (301.16,3502.5) .. (328.5,3502.5) .. controls (355.84,3502.5) and (378,3509.44) .. (378,3518) .. controls (378,3526.56) and (355.84,3533.5) .. (328.5,3533.5) .. controls (301.16,3533.5) and (279,3526.56) .. (279,3518) -- cycle ;
%Shape: Ellipse [id:dp8596366554065151] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (389,3518.5) .. controls (389,3508.56) and (425.26,3500.5) .. (470,3500.5) .. controls (514.74,3500.5) and (551,3508.56) .. (551,3518.5) .. controls (551,3528.44) and (514.74,3536.5) .. (470,3536.5) .. controls (425.26,3536.5) and (389,3528.44) .. (389,3518.5) -- cycle ;
%Shape: Ellipse [id:dp9909560487896647] 
\draw  [color={rgb, 255:red, 22; green, 27; blue, 244 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (162,3602.86) .. controls (162,3595.58) and (173.08,3589.67) .. (186.74,3589.67) .. controls (200.4,3589.67) and (211.47,3595.58) .. (211.47,3602.86) .. controls (211.47,3610.15) and (200.4,3616.05) .. (186.74,3616.05) .. controls (173.08,3616.05) and (162,3610.15) .. (162,3602.86) -- cycle ;
%Shape: Ellipse [id:dp10010639101442131] 
\draw  [color={rgb, 255:red, 22; green, 27; blue, 244 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (224,3603.5) .. controls (224,3593.01) and (258.89,3584.5) .. (301.94,3584.5) .. controls (344.98,3584.5) and (379.88,3593.01) .. (379.88,3603.5) .. controls (379.88,3613.99) and (344.98,3622.5) .. (301.94,3622.5) .. controls (258.89,3622.5) and (224,3613.99) .. (224,3603.5) -- cycle ;
%Shape: Ellipse [id:dp340283780806526] 
\draw  [color={rgb, 255:red, 22; green, 27; blue, 244 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (389,3603) .. controls (389,3591.68) and (435.56,3582.5) .. (493,3582.5) .. controls (550.44,3582.5) and (597,3591.68) .. (597,3603) .. controls (597,3614.32) and (550.44,3623.5) .. (493,3623.5) .. controls (435.56,3623.5) and (389,3614.32) .. (389,3603) -- cycle ;

% Text Node
\draw (237,3480.6) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{X}_{1}$};
% Text Node
\draw (175,3627.1) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{Y}_{1}$};
% Text Node
\draw (464,3480.6) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{X}_{3}$};
% Text Node
\draw (317,3480.6) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{X}_{2}$};
% Text Node
\draw (487,3627.1) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{Y}_{3}$};
% Text Node
\draw (295,3627.1) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{Y}_{2}$};


\end{tikzpicture}

%\begin{subfigure}
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
%
%\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.8]
%%uncomment if require: \path (0,3744); %set diagram left start at 0, and has height of 3744
%
%%Shape: Ellipse [id:dp07269878618191639] 
%\draw   (234.8,3518.4) .. controls (234.8,3513.58) and (238.71,3509.67) .. (243.54,3509.67) .. controls (248.36,3509.67) and (252.27,3513.58) .. (252.27,3518.4) .. controls (252.27,3523.23) and (248.36,3527.14) .. (243.54,3527.14) .. controls (238.71,3527.14) and (234.8,3523.23) .. (234.8,3518.4) -- cycle ;
%%Shape: Ellipse [id:dp7989267388682895] 
%\draw   (290.14,3518.4) .. controls (290.14,3513.58) and (294.05,3509.67) .. (298.88,3509.67) .. controls (303.7,3509.67) and (307.62,3513.58) .. (307.62,3518.4) .. controls (307.62,3523.23) and (303.7,3527.14) .. (298.88,3527.14) .. controls (294.05,3527.14) and (290.14,3523.23) .. (290.14,3518.4) -- cycle ;
%%Shape: Ellipse [id:dp16490976478157604] 
%\draw   (349.85,3518.4) .. controls (349.85,3513.58) and (353.76,3509.67) .. (358.59,3509.67) .. controls (363.42,3509.67) and (367.33,3513.58) .. (367.33,3518.4) .. controls (367.33,3523.23) and (363.42,3527.14) .. (358.59,3527.14) .. controls (353.76,3527.14) and (349.85,3523.23) .. (349.85,3518.4) -- cycle ;
%%Shape: Ellipse [id:dp6260591925559742] 
%\draw   (405.19,3518.4) .. controls (405.19,3513.58) and (409.11,3509.67) .. (413.93,3509.67) .. controls (418.76,3509.67) and (422.67,3513.58) .. (422.67,3518.4) .. controls (422.67,3523.23) and (418.76,3527.14) .. (413.93,3527.14) .. controls (409.11,3527.14) and (405.19,3523.23) .. (405.19,3518.4) -- cycle ;
%%Shape: Ellipse [id:dp0944300894903376] 
%\draw   (464.9,3518.4) .. controls (464.9,3513.58) and (468.82,3509.67) .. (473.64,3509.67) .. controls (478.47,3509.67) and (482.38,3513.58) .. (482.38,3518.4) .. controls (482.38,3523.23) and (478.47,3527.14) .. (473.64,3527.14) .. controls (468.82,3527.14) and (464.9,3523.23) .. (464.9,3518.4) -- cycle ;
%%Shape: Ellipse [id:dp8743957611169504] 
%\draw   (517.33,3518.4) .. controls (517.33,3513.58) and (521.25,3509.67) .. (526.07,3509.67) .. controls (530.9,3509.67) and (534.81,3513.58) .. (534.81,3518.4) .. controls (534.81,3523.23) and (530.9,3527.14) .. (526.07,3527.14) .. controls (521.25,3527.14) and (517.33,3523.23) .. (517.33,3518.4) -- cycle ;
%%Shape: Ellipse [id:dp6196200177670448] 
%\draw   (178,3602.86) .. controls (178,3598.04) and (181.91,3594.12) .. (186.74,3594.12) .. controls (191.56,3594.12) and (195.48,3598.04) .. (195.48,3602.86) .. controls (195.48,3607.69) and (191.56,3611.6) .. (186.74,3611.6) .. controls (181.91,3611.6) and (178,3607.69) .. (178,3602.86) -- cycle ;
%%Shape: Ellipse [id:dp4837366624449242] 
%\draw   (234.8,3602.86) .. controls (234.8,3598.04) and (238.71,3594.12) .. (243.54,3594.12) .. controls (248.36,3594.12) and (252.27,3598.04) .. (252.27,3602.86) .. controls (252.27,3607.69) and (248.36,3611.6) .. (243.54,3611.6) .. controls (238.71,3611.6) and (234.8,3607.69) .. (234.8,3602.86) -- cycle ;
%%Shape: Ellipse [id:dp1015502199116145] 
%\draw   (290.14,3602.86) .. controls (290.14,3598.04) and (294.05,3594.12) .. (298.88,3594.12) .. controls (303.7,3594.12) and (307.62,3598.04) .. (307.62,3602.86) .. controls (307.62,3607.69) and (303.7,3611.6) .. (298.88,3611.6) .. controls (294.05,3611.6) and (290.14,3607.69) .. (290.14,3602.86) -- cycle ;
%%Shape: Ellipse [id:dp4087593604588058] 
%\draw   (349.85,3602.86) .. controls (349.85,3598.04) and (353.76,3594.12) .. (358.59,3594.12) .. controls (363.42,3594.12) and (367.33,3598.04) .. (367.33,3602.86) .. controls (367.33,3607.69) and (363.42,3611.6) .. (358.59,3611.6) .. controls (353.76,3611.6) and (349.85,3607.69) .. (349.85,3602.86) -- cycle ;
%%Shape: Ellipse [id:dp3094134621474405] 
%\draw   (405.19,3602.86) .. controls (405.19,3598.04) and (409.11,3594.12) .. (413.93,3594.12) .. controls (418.76,3594.12) and (422.67,3598.04) .. (422.67,3602.86) .. controls (422.67,3607.69) and (418.76,3611.6) .. (413.93,3611.6) .. controls (409.11,3611.6) and (405.19,3607.69) .. (405.19,3602.86) -- cycle ;
%%Shape: Ellipse [id:dp9600734498062597] 
%\draw   (464.9,3602.86) .. controls (464.9,3598.04) and (468.82,3594.12) .. (473.64,3594.12) .. controls (478.47,3594.12) and (482.38,3598.04) .. (482.38,3602.86) .. controls (482.38,3607.69) and (478.47,3611.6) .. (473.64,3611.6) .. controls (468.82,3611.6) and (464.9,3607.69) .. (464.9,3602.86) -- cycle ;
%%Shape: Ellipse [id:dp11593933746287499] 
%\draw   (517.33,3602.86) .. controls (517.33,3598.04) and (521.25,3594.12) .. (526.07,3594.12) .. controls (530.9,3594.12) and (534.81,3598.04) .. (534.81,3602.86) .. controls (534.81,3607.69) and (530.9,3611.6) .. (526.07,3611.6) .. controls (521.25,3611.6) and (517.33,3607.69) .. (517.33,3602.86) -- cycle ;
%%Shape: Ellipse [id:dp4231548925071835] 
%\draw   (569.76,3602.86) .. controls (569.76,3598.04) and (573.67,3594.12) .. (578.5,3594.12) .. controls (583.33,3594.12) and (587.24,3598.04) .. (587.24,3602.86) .. controls (587.24,3607.69) and (583.33,3611.6) .. (578.5,3611.6) .. controls (573.67,3611.6) and (569.76,3607.69) .. (569.76,3602.86) -- cycle ;
%%Straight Lines [id:da9191131906451779] 
%\draw    (243.54,3527.14) -- (186.74,3594.12) ;
%%Straight Lines [id:da3561005596320006] 
%\draw    (473.64,3527.14) -- (526.07,3594.12) ;
%%Straight Lines [id:da7621211159289925] 
%\draw    (473.64,3527.14) -- (473.64,3594.12) ;
%%Straight Lines [id:da11153795906740549] 
%\draw    (413.93,3527.14) -- (473.64,3594.12) ;
%%Straight Lines [id:da6752322690046217] 
%\draw    (358.59,3527.14) -- (358.59,3594.12) ;
%%Straight Lines [id:da11943705619125278] 
%\draw    (358.59,3527.14) -- (243.54,3594.12) ;
%%Straight Lines [id:da007740532125563027] 
%\draw    (298.88,3527.14) -- (358.59,3594.12) ;
%%Straight Lines [id:da11369546227072225] 
%\draw    (298.88,3527.14) -- (298.88,3594.12) ;
%%Straight Lines [id:da8386998428760515] 
%\draw    (526.07,3527.14) -- (578.5,3594.12) ;
%%Straight Lines [id:da6035091362667022] 
%\draw    (526.07,3527.14) -- (526.07,3594.12) ;
%%Straight Lines [id:da927885873395164] 
%\draw    (526.07,3527.14) -- (413.93,3594.12) ;
%
%% Text Node
%\draw (236,3486) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{X}_{1}$};
%% Text Node
%\draw (175,3622.1) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{Y}_{1}$};
%% Text Node
%\draw (463,3486) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{X}_{3}$};
%% Text Node
%\draw (316,3486) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{X}_{2}$};
%% Text Node
%\draw (487,3622.1) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{Y}_{3}$};
%% Text Node
%\draw (295,3622.1) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{Y}_{2}$};
%\end{tikzpicture}
%%\end{subfigure}

\begin{footnotesize}
%(b) The bipartite graph induced by the joint distribution   $\pi_{XY}$ given in (a)
(b) The  ergodic decomposition of the joint distribution   $\pi_{XY}$ given in (a)
\end{footnotesize}  
\caption{\label{fig:GKW_decomposition} An example of $\pi_{XY}$ and its ergodic decomposition}
\end{figure}
